The networked input-output economic problem

In this chapter, an input-output economic model with multiple interactive economic systems is considered. The model captures the multi-dimensional nature of the economic sectors or industries in each economic system, the interdependencies among industries within an economic system and across different economic systems, and the influence of demand. To determine the equilibrium price structure of the model, a matrix-weighted updating algorithm is proposed. The equilibrium price structure is proved to be globally asymptotically achieved when certain joint conditions on the matrix-weighted graph and the input-output matrices are satisfied. The theoretical results are then supported by numerical simulations.

==> io_econ_c15.tex <==
    \resizebox{.9\linewidth}{!}{
    \begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm, fill = black},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[fill=black!10!white, ellipse, minimum width = 1cm, minimum height = 3.15cm, align=center] (e1) at (0,-1) {};
    \node[fill=black!10!white, ellipse, minimum width = 1cm, minimum height = 3.15cm, align=center] (e2) at (4,0) {};
    \node[fill=black!10!white, ellipse, minimum width = 1cm, minimum height = 3.15cm, align=center] (e3) at (2,-4) {};
    \node[fill=black!10!white, ellipse, minimum width = 1cm, minimum height = 3.15cm, align=center] (e4) at (6,-4) {};
    \node[fill=black!10!white, ellipse, minimum width = 1cm, minimum height = 3.15cm, align=center] (e5) at (8,-1) {};
    % \node at (-0.5,-4.0) {$H_3$};
    \node[roundnode]   (u1a)   at  (0,0)  { };     %  
    \node[roundnode]   (u1b)   at  (0,-1) { };     % 
    \node[roundnode]   (u1c)   at  (0,-2) { };     % 
    \node[roundnode]   (u2a)   at  (4,1)  { };    % 
    \node[roundnode]   (u2b)   at  (4,0) { }; % 
    \node[roundnode]   (u2c)   at  (4,-1) { };% 
    \node[roundnode]   (u3a)   at  (2,-3) { };% 
    \node[roundnode]   (u3b)   at  (2,-4) { };%
    \node[roundnode]   (u3c)   at  (2,-5) { };%
    \node[roundnode]   (u4a)   at  (6,-3) { };% 
    \node[roundnode]   (u4b)   at  (6,-4) { };%
    \node[roundnode]   (u4c)   at  (6,-5) { };%
    \node[roundnode]   (u5a)   at  (8,0) { };% 
    \node[roundnode]   (u5b)   at  (8,-1) { };%
    \node[roundnode]   (u5c)   at  (8,-2) { };%

    \node[roundnode, fill = red]   (ul1)   at  (-1.5,0)  { };     %  
    \node[roundnode, fill = red]   (ul2)   at  (-1.5,-1) { };     % 
    \node[roundnode, fill = red]   (ul3)   at  (9,0) { };  
    \node[roundnode, fill = red]   (ul4)   at  (9,-1) { };  
    
    \draw [draw = red, dotted, very thick,-{Stealth[length=2mm]}]
    (ul1) edge [bend right=0] (u1a)
    (ul2) edge [bend right=0] (u1b)
    (ul3) edge [bend right=0] (u5a)
    (ul4) edge [bend left=0] (u5b);
    
    \draw [draw = blue, thick,-{Stealth[length=2mm]}]
    (u1a) edge [bend left=45] (u2a)
    (u1a) edge [bend left=45] (u2b)
    (u1a) edge [bend left=45] (u2c)
    (u1b) edge [bend left=0]   (u2a)
    (u1b) edge [bend left=0]   (u2b)
    (u1b) edge [bend left=0]   (u2c)
    (u1c) edge [bend right=30]  (u2a)
    (u1c) edge [bend right=30]  (u2b)
    (u1c) edge [bend right=30]  (u2c)
    ; % (2--1)
    \draw [draw = violet, thick,-{Stealth[length=2mm]}]
    (u2a) edge [bend right=50] (u3a)
    (u2a) edge [bend right=40] (u3b)
    (u2a) edge [bend right=30] (u3c)
    (u2b) edge [bend left=0]  (u3a)
    (u2b) edge [bend left=0]  (u3b)
    (u2b) edge [bend left=0]  (u3c)
    (u2c) edge [bend left=45] (u3a)
    (u2c) edge [bend left=40] (u3b)
    (u2c) edge [bend left=30] (u3c)
    ; % (3--2)
    \draw [draw = green, thick,-{Stealth[length=2mm]}]
    (u3a) edge [bend right=20] (u1a)
    (u3a) edge [bend right=45] (u1b)
    (u3a) edge [bend right=55] (u1c)
    (u3b) edge [bend left=0] (u1a)
    (u3b) edge [bend left=0] (u1b)
    (u3b) edge [bend left=0] (u1c)
    (u3c) edge [bend left=70] (u1a)
    (u3c) edge [bend left=60] (u1b)
    (u3c) edge [bend left=45] (u1c)
    ; % (1--3)
    \draw [draw = black, thick,-{Stealth[length=2mm]}]
    % (u1a) edge [in=150, out=60,looseness=20] (u1a)
    (u1b) edge [in=135, out=-135,looseness=13] (u1b)
    (u1c) edge [in=-150, out=-60,looseness=20] (u1c)
    (u1a) edge [bend left=0] (u1b)
    (u1a) edge [bend left=45] (u1c)
    (u1b) edge [bend left=60] (u1a)
    (u1b) edge [bend left=0] (u1c)
    (u1c) edge [bend left=90] (u1a)
    (u1c) edge [bend left=90] (u1b)
    ; % (1--1)
    \draw [draw = orange, thick,-{Stealth[length=2mm]}]
    (u4a) edge [bend right=45] (u3a)
    (u4a) edge [bend right=45] (u3b)
    (u4a) edge [bend right=45] (u3c)
    (u4b) edge [bend left=0] (u3a)
    (u4b) edge [bend left=0] (u3b)
    (u4b) edge [bend left=0] (u3c)
    (u4c) edge [bend left=45] (u3a)
    (u4c) edge [bend left=45] (u3b)
    (u4c) edge [bend left=45] (u3c)
    ; % (3--4)
    \draw [draw = magenta, thick,-{Stealth[length=2mm]}]
    (u5a) edge [bend right=15] (u4a)
    (u5a) edge [bend right=10] (u4b)
    (u5a) edge [bend right=5] (u4c)
    (u5b) edge [bend left=0] (u4a)
    (u5b) edge [bend left=0] (u4b)
    (u5b) edge [bend left=0] (u4c)
    (u5c) edge [bend left=65] (u4a)
    (u5c) edge [bend left=55] (u4b)
    (u5c) edge [bend left=35] (u4c)
    ; % (4--5)
    \draw [draw = cyan, thick,-{Stealth[length=2mm]}]
    (u5a) edge [bend right=35] (u2a)
    (u5a) edge [bend right=35] (u2b)
    (u5a) edge [bend right=35] (u2c)
    (u5b) edge [bend left=0] (u2a)
    (u5b) edge [bend left=0] (u2b)
    (u5b) edge [bend left=0] (u2c)
    (u5c) edge [bend left=25] (u2a)
    (u5c) edge [bend left=25] (u2b)
    (u5c) edge [bend left=25] (u2c)
    ; % (5--2)
    \node (agent1) at (-0.5,1) {\Large Agent $1$};
    \node (agent2) at (4,2) {\Large Agent $2$};
    \node (agent3) at (.5,-5) {\Large Agent $3$};
    \node (agent4) at (7.5,-5) {\Large Agent $4$};
    \node (agent5) at (8,1) {\Large Agent $5$};
    \node (leader1) at (-1.5,0.5) {L$1$};
    \node (leader2) at (-1.5,-0.5) {L$2$};
    \node (leader4) at (9.0,-0.5) {L$4$};
    \node (leader3) at (9,0.5) {L$3$};
\end{tikzpicture}}
